Iterative VAE as a predictive brain model for out-of-distribution generalization

Our ability to generalize beyond training data to novel, out-of-distribution, image degradations is a hallmark of primate vision. The predictive brain, exemplified by predictive coding networks (PCNs), has become a prominent neuroscience theory of neural computation. Motivated by the recent successes of variational autoencoders (VAEs) in machine learning, we rigorously derive a correspondence between PCNs and VAEs. This motivates us to consider iterative extensions of VAEs (iVAEs) as plausible variational extensions of the PCNs. We further demonstrate that iVAEs generalize to distributional shifts significantly better than both PCNs and VAEs. In addition, we propose a novel measure of recognizability for individual samples which can be tested against human psychophysical data. Overall, we hope this work will spur interest in iVAEs as a promising new direction for modeling in neuroscience.

==> figure/beta_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{4.576000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.576000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947527in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{0.985203in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{0.985203in}{4.510410in}}%
\pgfpathlineto{\pgfqpoint{0.947527in}{4.510410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994622in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.032298in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.032298in}{4.509713in}}%
\pgfpathlineto{\pgfqpoint{0.994622in}{4.509713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041717in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.079394in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.079394in}{4.505972in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{4.505972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088813in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.126489in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.126489in}{4.503511in}}%
\pgfpathlineto{\pgfqpoint{1.088813in}{4.503511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135908in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.173584in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.173584in}{4.498419in}}%
\pgfpathlineto{\pgfqpoint{1.135908in}{4.498419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324289in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.361965in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.361965in}{4.471107in}}%
\pgfpathlineto{\pgfqpoint{1.324289in}{4.471107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371384in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.409061in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.409061in}{4.463199in}}%
\pgfpathlineto{\pgfqpoint{1.371384in}{4.463199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418480in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{4.461961in}}%
\pgfpathlineto{\pgfqpoint{1.418480in}{4.461961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465575in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.503251in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.503251in}{4.456015in}}%
\pgfpathlineto{\pgfqpoint{1.465575in}{4.456015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512670in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{4.448761in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{4.448761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606861in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.644537in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.644537in}{4.085549in}}%
\pgfpathlineto{\pgfqpoint{1.606861in}{4.085549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653956in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.691632in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.691632in}{4.037825in}}%
\pgfpathlineto{\pgfqpoint{1.653956in}{4.037825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701051in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.738728in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.738728in}{4.046915in}}%
\pgfpathlineto{\pgfqpoint{1.701051in}{4.046915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748147in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.785823in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.785823in}{4.025805in}}%
\pgfpathlineto{\pgfqpoint{1.748147in}{4.025805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795242in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.832918in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.832918in}{4.024696in}}%
\pgfpathlineto{\pgfqpoint{1.795242in}{4.024696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889432in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.927109in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.927109in}{3.451884in}}%
\pgfpathlineto{\pgfqpoint{1.889432in}{3.451884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936528in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.974204in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.974204in}{3.390120in}}%
\pgfpathlineto{\pgfqpoint{1.936528in}{3.390120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983623in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.021299in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.021299in}{3.386607in}}%
\pgfpathlineto{\pgfqpoint{1.983623in}{3.386607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030718in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{3.374274in}}%
\pgfpathlineto{\pgfqpoint{2.030718in}{3.374274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077814in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.115490in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.115490in}{3.391785in}}%
\pgfpathlineto{\pgfqpoint{2.077814in}{3.391785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172004in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.209680in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.209680in}{3.191829in}}%
\pgfpathlineto{\pgfqpoint{2.172004in}{3.191829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219099in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.256776in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.256776in}{3.151189in}}%
\pgfpathlineto{\pgfqpoint{2.219099in}{3.151189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266195in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.303871in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.303871in}{3.140791in}}%
\pgfpathlineto{\pgfqpoint{2.266195in}{3.140791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313290in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{3.134162in}}%
\pgfpathlineto{\pgfqpoint{2.313290in}{3.134162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360385in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.398061in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.398061in}{3.157732in}}%
\pgfpathlineto{\pgfqpoint{2.360385in}{3.157732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060555in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060555in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma\)=0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437318in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437318in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719889in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719889in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002461in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002461in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285033in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285033in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=2.844931in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.082413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=3.058300in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.295783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=3.271670in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.509152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=3.485040in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.722522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=3.698409in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.935891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=3.911779in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.149261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=4.125148in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.362630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=4.338518in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635993in,y=4.551887in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966365in}{4.507693in}}%
\pgfpathlineto{\pgfqpoint{0.966365in}{4.513128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013460in}{4.507379in}}%
\pgfpathlineto{\pgfqpoint{1.013460in}{4.512048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060555in}{4.503835in}}%
\pgfpathlineto{\pgfqpoint{1.060555in}{4.508109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107651in}{4.500064in}}%
\pgfpathlineto{\pgfqpoint{1.107651in}{4.506958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154746in}{4.495483in}}%
\pgfpathlineto{\pgfqpoint{1.154746in}{4.501355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.248937in}{2.855155in}}%
\pgfpathlineto{\pgfqpoint{1.248937in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343127in}{4.468599in}}%
\pgfpathlineto{\pgfqpoint{1.343127in}{4.473616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390222in}{4.457551in}}%
\pgfpathlineto{\pgfqpoint{1.390222in}{4.468846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437318in}{4.458954in}}%
\pgfpathlineto{\pgfqpoint{1.437318in}{4.464968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484413in}{4.450398in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{4.461632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531508in}{4.442220in}}%
\pgfpathlineto{\pgfqpoint{1.531508in}{4.455301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625699in}{4.058476in}}%
\pgfpathlineto{\pgfqpoint{1.625699in}{4.112622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672794in}{3.982883in}}%
\pgfpathlineto{\pgfqpoint{1.672794in}{4.092767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719889in}{3.998366in}}%
\pgfpathlineto{\pgfqpoint{1.719889in}{4.095463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766985in}{3.986121in}}%
\pgfpathlineto{\pgfqpoint{1.766985in}{4.065490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814080in}{3.968975in}}%
\pgfpathlineto{\pgfqpoint{1.814080in}{4.080417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908271in}{3.437145in}}%
\pgfpathlineto{\pgfqpoint{1.908271in}{3.466622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955366in}{3.313987in}}%
\pgfpathlineto{\pgfqpoint{1.955366in}{3.466254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002461in}{3.332238in}}%
\pgfpathlineto{\pgfqpoint{2.002461in}{3.440976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049556in}{3.324963in}}%
\pgfpathlineto{\pgfqpoint{2.049556in}{3.423585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096652in}{3.314519in}}%
\pgfpathlineto{\pgfqpoint{2.096652in}{3.469051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190842in}{3.178554in}}%
\pgfpathlineto{\pgfqpoint{2.190842in}{3.205104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237938in}{3.092391in}}%
\pgfpathlineto{\pgfqpoint{2.237938in}{3.209987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285033in}{3.096683in}}%
\pgfpathlineto{\pgfqpoint{2.285033in}{3.184899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332128in}{3.090655in}}%
\pgfpathlineto{\pgfqpoint{2.332128in}{3.177669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379223in}{3.093838in}}%
\pgfpathlineto{\pgfqpoint{2.379223in}{3.221627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470588in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{2.869043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.576000in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672794in,y=4.659333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Blurring with VAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789706in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{4.385294in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{4.385294in}{4.576000in}}%
\pgfpathlineto{\pgfqpoint{2.789706in}{4.576000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862233in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{4.510410in}}%
\pgfpathlineto{\pgfqpoint{2.862233in}{4.510410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901649in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.933183in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.933183in}{4.509713in}}%
\pgfpathlineto{\pgfqpoint{2.901649in}{4.509713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941066in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{4.505972in}}%
\pgfpathlineto{\pgfqpoint{2.941066in}{4.505972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980483in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.012016in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.012016in}{4.503511in}}%
\pgfpathlineto{\pgfqpoint{2.980483in}{4.503511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019899in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.051433in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.051433in}{4.498419in}}%
\pgfpathlineto{\pgfqpoint{3.019899in}{4.498419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177566in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.209100in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.209100in}{4.465133in}}%
\pgfpathlineto{\pgfqpoint{3.177566in}{4.465133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216983in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.248516in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.248516in}{4.470723in}}%
\pgfpathlineto{\pgfqpoint{3.216983in}{4.470723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256400in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.287933in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.287933in}{4.469002in}}%
\pgfpathlineto{\pgfqpoint{3.256400in}{4.469002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295816in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{4.468689in}}%
\pgfpathlineto{\pgfqpoint{3.295816in}{4.468689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335233in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.366766in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.366766in}{4.464578in}}%
\pgfpathlineto{\pgfqpoint{3.335233in}{4.464578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414066in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.445600in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.445600in}{4.249445in}}%
\pgfpathlineto{\pgfqpoint{3.414066in}{4.249445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453483in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.485017in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.485017in}{4.295319in}}%
\pgfpathlineto{\pgfqpoint{3.453483in}{4.295319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492900in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.524433in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.524433in}{4.311265in}}%
\pgfpathlineto{\pgfqpoint{3.492900in}{4.311265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532317in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.563850in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.563850in}{4.320440in}}%
\pgfpathlineto{\pgfqpoint{3.532317in}{4.320440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571733in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.603267in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.603267in}{4.326813in}}%
\pgfpathlineto{\pgfqpoint{3.571733in}{4.326813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650567in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.682100in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.682100in}{3.932918in}}%
\pgfpathlineto{\pgfqpoint{3.650567in}{3.932918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689983in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.721517in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.721517in}{4.008480in}}%
\pgfpathlineto{\pgfqpoint{3.689983in}{4.008480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729400in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.760934in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.760934in}{4.035151in}}%
\pgfpathlineto{\pgfqpoint{3.729400in}{4.035151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768817in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.800350in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.800350in}{4.062832in}}%
\pgfpathlineto{\pgfqpoint{3.768817in}{4.062832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808234in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.839767in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.839767in}{4.073472in}}%
\pgfpathlineto{\pgfqpoint{3.808234in}{4.073472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887067in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.918600in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.918600in}{3.656989in}}%
\pgfpathlineto{\pgfqpoint{3.887067in}{3.656989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926484in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.958017in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.958017in}{3.734342in}}%
\pgfpathlineto{\pgfqpoint{3.926484in}{3.734342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965900in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.997434in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{3.997434in}{3.764897in}}%
\pgfpathlineto{\pgfqpoint{3.965900in}{3.764897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005317in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.036850in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.036850in}{3.784328in}}%
\pgfpathlineto{\pgfqpoint{4.005317in}{3.784328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044734in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.076267in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.076267in}{3.809008in}}%
\pgfpathlineto{\pgfqpoint{4.044734in}{3.809008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123567in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.155101in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.155101in}{3.441727in}}%
\pgfpathlineto{\pgfqpoint{4.123567in}{3.441727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162984in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.194517in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.194517in}{3.515141in}}%
\pgfpathlineto{\pgfqpoint{4.162984in}{3.515141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202401in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{3.540162in}}%
\pgfpathlineto{\pgfqpoint{4.202401in}{3.540162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241817in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.273351in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.273351in}{3.556335in}}%
\pgfpathlineto{\pgfqpoint{4.241817in}{3.556335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281234in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.312767in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.312767in}{3.584528in}}%
\pgfpathlineto{\pgfqpoint{4.281234in}{3.584528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956833in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956833in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma\)=0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272166in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272166in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508667in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508667in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745167in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745167in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981667in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981667in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218167in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218167in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=2.844931in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{3.082413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=3.058300in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{3.295783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=3.271670in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{3.509152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=3.485040in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{3.722522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=3.698409in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{3.935891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=3.911779in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{4.149261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=4.125148in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{4.362630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=4.338518in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{4.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550699in,y=4.551887in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877999in}{4.507693in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{4.513128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917416in}{4.507379in}}%
\pgfpathlineto{\pgfqpoint{2.917416in}{4.512048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956833in}{4.503835in}}%
\pgfpathlineto{\pgfqpoint{2.956833in}{4.508109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996249in}{4.500064in}}%
\pgfpathlineto{\pgfqpoint{2.996249in}{4.506958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035666in}{4.495483in}}%
\pgfpathlineto{\pgfqpoint{3.035666in}{4.501355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.114500in}{2.855155in}}%
\pgfpathlineto{\pgfqpoint{3.114500in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193333in}{4.461526in}}%
\pgfpathlineto{\pgfqpoint{3.193333in}{4.468741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232750in}{4.467100in}}%
\pgfpathlineto{\pgfqpoint{3.232750in}{4.474347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272166in}{4.465703in}}%
\pgfpathlineto{\pgfqpoint{3.272166in}{4.472301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311583in}{4.464710in}}%
\pgfpathlineto{\pgfqpoint{3.311583in}{4.472669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351000in}{4.459973in}}%
\pgfpathlineto{\pgfqpoint{3.351000in}{4.469184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429833in}{4.247162in}}%
\pgfpathlineto{\pgfqpoint{3.429833in}{4.251728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469250in}{4.288290in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{4.302349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508667in}{4.302860in}}%
\pgfpathlineto{\pgfqpoint{3.508667in}{4.319670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548083in}{4.315842in}}%
\pgfpathlineto{\pgfqpoint{3.548083in}{4.325038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587500in}{4.315820in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{4.337806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666333in}{3.928809in}}%
\pgfpathlineto{\pgfqpoint{3.666333in}{3.937028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705750in}{4.002172in}}%
\pgfpathlineto{\pgfqpoint{3.705750in}{4.014787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745167in}{4.024905in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{4.045397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784584in}{4.057106in}}%
\pgfpathlineto{\pgfqpoint{3.784584in}{4.068558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824000in}{4.064812in}}%
\pgfpathlineto{\pgfqpoint{3.824000in}{4.082131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902834in}{3.649822in}}%
\pgfpathlineto{\pgfqpoint{3.902834in}{3.664155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942250in}{3.725372in}}%
\pgfpathlineto{\pgfqpoint{3.942250in}{3.743313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981667in}{3.752087in}}%
\pgfpathlineto{\pgfqpoint{3.981667in}{3.777707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021084in}{3.772124in}}%
\pgfpathlineto{\pgfqpoint{4.021084in}{3.796531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060500in}{3.792951in}}%
\pgfpathlineto{\pgfqpoint{4.060500in}{3.825064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139334in}{3.438425in}}%
\pgfpathlineto{\pgfqpoint{4.139334in}{3.445030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178751in}{3.502454in}}%
\pgfpathlineto{\pgfqpoint{4.178751in}{3.527828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218167in}{3.527988in}}%
\pgfpathlineto{\pgfqpoint{4.218167in}{3.552336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257584in}{3.546357in}}%
\pgfpathlineto{\pgfqpoint{4.257584in}{3.566313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297001in}{3.575317in}}%
\pgfpathlineto{\pgfqpoint{4.297001in}{3.593740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789706in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{2.789706in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385294in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{4.385294in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789706in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{4.385294in}{2.869043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789706in}{4.576000in}}%
\pgfpathlineto{\pgfqpoint{4.385294in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=4.659333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont WhiteNoise with VAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704412in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.576000in}}%
\pgfpathlineto{\pgfqpoint{4.704412in}{4.576000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776939in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.814615in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.814615in}{4.510410in}}%
\pgfpathlineto{\pgfqpoint{4.776939in}{4.510410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824034in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.861710in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.861710in}{4.509713in}}%
\pgfpathlineto{\pgfqpoint{4.824034in}{4.509713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871129in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.908805in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.908805in}{4.505972in}}%
\pgfpathlineto{\pgfqpoint{4.871129in}{4.505972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918224in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.955901in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.955901in}{4.503511in}}%
\pgfpathlineto{\pgfqpoint{4.918224in}{4.503511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965320in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.002996in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.002996in}{4.498419in}}%
\pgfpathlineto{\pgfqpoint{4.965320in}{4.498419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153701in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.191377in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.191377in}{4.392630in}}%
\pgfpathlineto{\pgfqpoint{5.153701in}{4.392630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200796in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.238472in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.238472in}{4.412630in}}%
\pgfpathlineto{\pgfqpoint{5.200796in}{4.412630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247891in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.285568in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.285568in}{4.416869in}}%
\pgfpathlineto{\pgfqpoint{5.247891in}{4.416869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294987in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.332663in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.332663in}{4.420112in}}%
\pgfpathlineto{\pgfqpoint{5.294987in}{4.420112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342082in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.379758in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.379758in}{4.418405in}}%
\pgfpathlineto{\pgfqpoint{5.342082in}{4.418405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436272in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{3.985606in}}%
\pgfpathlineto{\pgfqpoint{5.436272in}{3.985606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483368in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.521044in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.521044in}{4.029617in}}%
\pgfpathlineto{\pgfqpoint{5.483368in}{4.029617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530463in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.568139in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.568139in}{4.064155in}}%
\pgfpathlineto{\pgfqpoint{5.530463in}{4.064155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577558in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{4.077867in}}%
\pgfpathlineto{\pgfqpoint{5.577558in}{4.077867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624654in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.662330in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.662330in}{4.093671in}}%
\pgfpathlineto{\pgfqpoint{5.624654in}{4.093671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718844in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.756520in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.756520in}{3.510134in}}%
\pgfpathlineto{\pgfqpoint{5.718844in}{3.510134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765939in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.803616in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.803616in}{3.550062in}}%
\pgfpathlineto{\pgfqpoint{5.765939in}{3.550062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813035in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.850711in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.850711in}{3.586591in}}%
\pgfpathlineto{\pgfqpoint{5.813035in}{3.586591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860130in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.897806in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.897806in}{3.601029in}}%
\pgfpathlineto{\pgfqpoint{5.860130in}{3.601029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907225in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.944902in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{5.944902in}{3.621726in}}%
\pgfpathlineto{\pgfqpoint{5.907225in}{3.621726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001416in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{6.039092in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{6.039092in}{3.153678in}}%
\pgfpathlineto{\pgfqpoint{6.001416in}{3.153678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048511in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{6.086187in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{6.086187in}{3.232440in}}%
\pgfpathlineto{\pgfqpoint{6.048511in}{3.232440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095606in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{6.133283in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{6.133283in}{3.259239in}}%
\pgfpathlineto{\pgfqpoint{6.095606in}{3.259239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142702in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{3.268571in}}%
\pgfpathlineto{\pgfqpoint{6.142702in}{3.268571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189797in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{6.227473in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{6.227473in}{3.281188in}}%
\pgfpathlineto{\pgfqpoint{6.189797in}{3.281188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889967in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889967in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma\)=0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266729in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.266729in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549301in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.549301in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831873in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.831873in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114445in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.114445in,y=2.771821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{2.869043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=2.844931in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{3.082413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=3.058300in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{3.295783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=3.271670in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{3.509152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=3.485040in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{3.722522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=3.698409in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{3.935891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=3.911779in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{4.149261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=4.125148in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{4.362630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=4.338518in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{4.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465405in,y=4.551887in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795777in}{4.507693in}}%
\pgfpathlineto{\pgfqpoint{4.795777in}{4.513128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842872in}{4.507379in}}%
\pgfpathlineto{\pgfqpoint{4.842872in}{4.512048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889967in}{4.503835in}}%
\pgfpathlineto{\pgfqpoint{4.889967in}{4.508109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937062in}{4.500064in}}%
\pgfpathlineto{\pgfqpoint{4.937062in}{4.506958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984158in}{4.495483in}}%
\pgfpathlineto{\pgfqpoint{4.984158in}{4.501355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.078348in}{2.855155in}}%
\pgfpathlineto{\pgfqpoint{5.078348in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172539in}{4.392003in}}%
\pgfpathlineto{\pgfqpoint{5.172539in}{4.393257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219634in}{4.407119in}}%
\pgfpathlineto{\pgfqpoint{5.219634in}{4.418141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266729in}{4.410867in}}%
\pgfpathlineto{\pgfqpoint{5.266729in}{4.422871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313825in}{4.416270in}}%
\pgfpathlineto{\pgfqpoint{5.313825in}{4.423954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360920in}{4.413599in}}%
\pgfpathlineto{\pgfqpoint{5.360920in}{4.423212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455111in}{3.971495in}}%
\pgfpathlineto{\pgfqpoint{5.455111in}{3.999718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502206in}{4.005703in}}%
\pgfpathlineto{\pgfqpoint{5.502206in}{4.053531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549301in}{4.044576in}}%
\pgfpathlineto{\pgfqpoint{5.549301in}{4.083733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596396in}{4.060432in}}%
\pgfpathlineto{\pgfqpoint{5.596396in}{4.095303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643492in}{4.078406in}}%
\pgfpathlineto{\pgfqpoint{5.643492in}{4.108936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737682in}{3.494036in}}%
\pgfpathlineto{\pgfqpoint{5.737682in}{3.526231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784778in}{3.515349in}}%
\pgfpathlineto{\pgfqpoint{5.784778in}{3.584776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831873in}{3.556064in}}%
\pgfpathlineto{\pgfqpoint{5.831873in}{3.617118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878968in}{3.574353in}}%
\pgfpathlineto{\pgfqpoint{5.878968in}{3.627705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926063in}{3.599879in}}%
\pgfpathlineto{\pgfqpoint{5.926063in}{3.643573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020254in}{3.151588in}}%
\pgfpathlineto{\pgfqpoint{6.020254in}{3.155769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067349in}{3.198515in}}%
\pgfpathlineto{\pgfqpoint{6.067349in}{3.266366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114445in}{3.226223in}}%
\pgfpathlineto{\pgfqpoint{6.114445in}{3.292256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161540in}{3.242373in}}%
\pgfpathlineto{\pgfqpoint{6.161540in}{3.294769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{2.869043in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208635in}{3.255674in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{3.306702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704412in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{4.704412in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704412in}{2.869043in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.869043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704412in}{4.576000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502206in,y=4.659333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SaltPepper with VAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{2.356957in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.356957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947527in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{0.985203in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{0.985203in}{2.305387in}}%
\pgfpathlineto{\pgfqpoint{0.947527in}{2.305387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994622in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.032298in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.032298in}{2.302182in}}%
\pgfpathlineto{\pgfqpoint{0.994622in}{2.302182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041717in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.079394in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.079394in}{2.297422in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{2.297422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088813in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.126489in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.126489in}{2.293211in}}%
\pgfpathlineto{\pgfqpoint{1.088813in}{2.293211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135908in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.173584in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.173584in}{2.287256in}}%
\pgfpathlineto{\pgfqpoint{1.135908in}{2.287256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324289in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.361965in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.361965in}{2.265862in}}%
\pgfpathlineto{\pgfqpoint{1.324289in}{2.265862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371384in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.409061in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.409061in}{2.261329in}}%
\pgfpathlineto{\pgfqpoint{1.371384in}{2.261329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418480in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{2.251580in}}%
\pgfpathlineto{\pgfqpoint{1.418480in}{2.251580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465575in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.503251in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.503251in}{2.242780in}}%
\pgfpathlineto{\pgfqpoint{1.465575in}{2.242780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512670in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{2.232804in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{2.232804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606861in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.644537in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.644537in}{1.994361in}}%
\pgfpathlineto{\pgfqpoint{1.606861in}{1.994361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653956in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.691632in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.691632in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{1.653956in}{1.982678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701051in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.738728in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.738728in}{1.968700in}}%
\pgfpathlineto{\pgfqpoint{1.701051in}{1.968700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748147in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.785823in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.785823in}{1.953982in}}%
\pgfpathlineto{\pgfqpoint{1.748147in}{1.953982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795242in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.832918in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.832918in}{1.930786in}}%
\pgfpathlineto{\pgfqpoint{1.795242in}{1.930786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889432in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.927109in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.927109in}{1.382227in}}%
\pgfpathlineto{\pgfqpoint{1.889432in}{1.382227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936528in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.974204in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.974204in}{1.350421in}}%
\pgfpathlineto{\pgfqpoint{1.936528in}{1.350421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983623in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.021299in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.021299in}{1.337866in}}%
\pgfpathlineto{\pgfqpoint{1.983623in}{1.337866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030718in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.332233in}}%
\pgfpathlineto{\pgfqpoint{2.030718in}{1.332233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077814in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.115490in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.115490in}{1.315144in}}%
\pgfpathlineto{\pgfqpoint{2.077814in}{1.315144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172004in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.209680in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.209680in}{0.948641in}}%
\pgfpathlineto{\pgfqpoint{2.172004in}{0.948641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219099in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.256776in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.256776in}{0.896636in}}%
\pgfpathlineto{\pgfqpoint{2.219099in}{0.896636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266195in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.303871in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.303871in}{0.908187in}}%
\pgfpathlineto{\pgfqpoint{2.266195in}{0.908187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313290in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{0.881767in}}%
\pgfpathlineto{\pgfqpoint{2.313290in}{0.881767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360385in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.398061in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.398061in}{0.873630in}}%
\pgfpathlineto{\pgfqpoint{2.360385in}{0.873630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060555in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060555in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma\)=0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437318in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437318in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719889in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719889in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002461in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002461in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285033in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285033in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=0.625887in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.934493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=0.910380in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.218986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=1.194873in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.503478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=1.479366in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.787971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=1.763858in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.072464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683255in,y=2.048351in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.356957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635993in,y=2.332844in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966365in}{2.303410in}}%
\pgfpathlineto{\pgfqpoint{0.966365in}{2.307365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013460in}{2.298845in}}%
\pgfpathlineto{\pgfqpoint{1.013460in}{2.305519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060555in}{2.294764in}}%
\pgfpathlineto{\pgfqpoint{1.060555in}{2.300079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107651in}{2.290809in}}%
\pgfpathlineto{\pgfqpoint{1.107651in}{2.295613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154746in}{2.284285in}}%
\pgfpathlineto{\pgfqpoint{1.154746in}{2.290227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.248937in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{1.248937in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343127in}{2.260804in}}%
\pgfpathlineto{\pgfqpoint{1.343127in}{2.270919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390222in}{2.258380in}}%
\pgfpathlineto{\pgfqpoint{1.390222in}{2.264278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437318in}{2.247529in}}%
\pgfpathlineto{\pgfqpoint{1.437318in}{2.255632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484413in}{2.238701in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{2.246859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531508in}{2.227335in}}%
\pgfpathlineto{\pgfqpoint{1.531508in}{2.238273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625699in}{1.966194in}}%
\pgfpathlineto{\pgfqpoint{1.625699in}{2.022528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672794in}{1.963230in}}%
\pgfpathlineto{\pgfqpoint{1.672794in}{2.002125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719889in}{1.945348in}}%
\pgfpathlineto{\pgfqpoint{1.719889in}{1.992052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766985in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{1.766985in}{1.974776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814080in}{1.905323in}}%
\pgfpathlineto{\pgfqpoint{1.814080in}{1.956249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908271in}{1.324311in}}%
\pgfpathlineto{\pgfqpoint{1.908271in}{1.440143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955366in}{1.297126in}}%
\pgfpathlineto{\pgfqpoint{1.955366in}{1.403716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002461in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{2.002461in}{1.409268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049556in}{1.266600in}}%
\pgfpathlineto{\pgfqpoint{2.049556in}{1.397865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096652in}{1.261695in}}%
\pgfpathlineto{\pgfqpoint{2.096652in}{1.368593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190842in}{0.880763in}}%
\pgfpathlineto{\pgfqpoint{2.190842in}{1.016520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237938in}{0.831955in}}%
\pgfpathlineto{\pgfqpoint{2.237938in}{0.961317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285033in}{0.825806in}}%
\pgfpathlineto{\pgfqpoint{2.285033in}{0.990567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332128in}{0.817814in}}%
\pgfpathlineto{\pgfqpoint{2.332128in}{0.945720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379223in}{0.814977in}}%
\pgfpathlineto{\pgfqpoint{2.379223in}{0.932284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470588in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{0.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.356957in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672794in,y=2.440290in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Blurring with IVAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789706in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{4.385294in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{4.385294in}{2.356957in}}%
\pgfpathlineto{\pgfqpoint{2.789706in}{2.356957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862233in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{2.305387in}}%
\pgfpathlineto{\pgfqpoint{2.862233in}{2.305387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901649in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.933183in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.933183in}{2.302182in}}%
\pgfpathlineto{\pgfqpoint{2.901649in}{2.302182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941066in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{2.297422in}}%
\pgfpathlineto{\pgfqpoint{2.941066in}{2.297422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980483in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.012016in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.012016in}{2.293211in}}%
\pgfpathlineto{\pgfqpoint{2.980483in}{2.293211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019899in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.051433in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.051433in}{2.287256in}}%
\pgfpathlineto{\pgfqpoint{3.019899in}{2.287256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177566in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.209100in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.209100in}{2.296132in}}%
\pgfpathlineto{\pgfqpoint{3.177566in}{2.296132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216983in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.248516in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.248516in}{2.294046in}}%
\pgfpathlineto{\pgfqpoint{3.216983in}{2.294046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256400in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.287933in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.287933in}{2.290575in}}%
\pgfpathlineto{\pgfqpoint{3.256400in}{2.290575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295816in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{2.284221in}}%
\pgfpathlineto{\pgfqpoint{3.295816in}{2.284221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335233in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.366766in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.366766in}{2.278968in}}%
\pgfpathlineto{\pgfqpoint{3.335233in}{2.278968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414066in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.445600in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.445600in}{2.261632in}}%
\pgfpathlineto{\pgfqpoint{3.414066in}{2.261632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453483in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.485017in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.485017in}{2.266924in}}%
\pgfpathlineto{\pgfqpoint{3.453483in}{2.266924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492900in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.524433in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.524433in}{2.263548in}}%
\pgfpathlineto{\pgfqpoint{3.492900in}{2.263548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532317in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.563850in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.563850in}{2.261860in}}%
\pgfpathlineto{\pgfqpoint{3.532317in}{2.261860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571733in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.603267in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.603267in}{2.258503in}}%
\pgfpathlineto{\pgfqpoint{3.571733in}{2.258503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650567in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.682100in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.682100in}{2.101729in}}%
\pgfpathlineto{\pgfqpoint{3.650567in}{2.101729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689983in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.721517in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.721517in}{2.135242in}}%
\pgfpathlineto{\pgfqpoint{3.689983in}{2.135242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729400in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.760934in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.760934in}{2.153487in}}%
\pgfpathlineto{\pgfqpoint{3.729400in}{2.153487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768817in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.800350in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.800350in}{2.162060in}}%
\pgfpathlineto{\pgfqpoint{3.768817in}{2.162060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808234in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.839767in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.839767in}{2.164791in}}%
\pgfpathlineto{\pgfqpoint{3.808234in}{2.164791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887067in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.918600in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.918600in}{1.792712in}}%
\pgfpathlineto{\pgfqpoint{3.887067in}{1.792712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926484in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.958017in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.958017in}{1.879028in}}%
\pgfpathlineto{\pgfqpoint{3.926484in}{1.879028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965900in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.997434in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{3.997434in}{1.921569in}}%
\pgfpathlineto{\pgfqpoint{3.965900in}{1.921569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005317in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.036850in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.036850in}{1.951421in}}%
\pgfpathlineto{\pgfqpoint{4.005317in}{1.951421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044734in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.076267in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.076267in}{1.969288in}}%
\pgfpathlineto{\pgfqpoint{4.044734in}{1.969288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123567in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.155101in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.155101in}{1.415589in}}%
\pgfpathlineto{\pgfqpoint{4.123567in}{1.415589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162984in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.194517in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.194517in}{1.540709in}}%
\pgfpathlineto{\pgfqpoint{4.162984in}{1.540709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202401in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{1.613691in}}%
\pgfpathlineto{\pgfqpoint{4.202401in}{1.613691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241817in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.273351in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.273351in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{4.241817in}{1.657066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281234in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.312767in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.312767in}{1.687298in}}%
\pgfpathlineto{\pgfqpoint{4.281234in}{1.687298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956833in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956833in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma\)=0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272166in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272166in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508667in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508667in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745167in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745167in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981667in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981667in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218167in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218167in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=0.625887in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{0.934493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=0.910380in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{1.218986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=1.194873in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{1.503478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=1.479366in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{1.787971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=1.763858in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{2.072464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597961in,y=2.048351in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{2.356957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550699in,y=2.332844in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877999in}{2.303410in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{2.307365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917416in}{2.298845in}}%
\pgfpathlineto{\pgfqpoint{2.917416in}{2.305519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956833in}{2.294764in}}%
\pgfpathlineto{\pgfqpoint{2.956833in}{2.300079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996249in}{2.290809in}}%
\pgfpathlineto{\pgfqpoint{2.996249in}{2.295613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035666in}{2.284285in}}%
\pgfpathlineto{\pgfqpoint{3.035666in}{2.290227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.114500in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{3.114500in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193333in}{2.293471in}}%
\pgfpathlineto{\pgfqpoint{3.193333in}{2.298793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232750in}{2.292314in}}%
\pgfpathlineto{\pgfqpoint{3.232750in}{2.295777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272166in}{2.288404in}}%
\pgfpathlineto{\pgfqpoint{3.272166in}{2.292746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311583in}{2.281430in}}%
\pgfpathlineto{\pgfqpoint{3.311583in}{2.287012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351000in}{2.276776in}}%
\pgfpathlineto{\pgfqpoint{3.351000in}{2.281159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429833in}{2.258027in}}%
\pgfpathlineto{\pgfqpoint{3.429833in}{2.265238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469250in}{2.264098in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.269750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508667in}{2.260018in}}%
\pgfpathlineto{\pgfqpoint{3.508667in}{2.267078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548083in}{2.258229in}}%
\pgfpathlineto{\pgfqpoint{3.548083in}{2.265491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587500in}{2.255633in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{2.261373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666333in}{2.095744in}}%
\pgfpathlineto{\pgfqpoint{3.666333in}{2.107713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705750in}{2.129093in}}%
\pgfpathlineto{\pgfqpoint{3.705750in}{2.141391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745167in}{2.148311in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{2.158664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784584in}{2.157210in}}%
\pgfpathlineto{\pgfqpoint{3.784584in}{2.166910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824000in}{2.159260in}}%
\pgfpathlineto{\pgfqpoint{3.824000in}{2.170322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902834in}{1.783422in}}%
\pgfpathlineto{\pgfqpoint{3.902834in}{1.802003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942250in}{1.870320in}}%
\pgfpathlineto{\pgfqpoint{3.942250in}{1.887735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981667in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{3.981667in}{1.928153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021084in}{1.943157in}}%
\pgfpathlineto{\pgfqpoint{4.021084in}{1.959686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060500in}{1.961407in}}%
\pgfpathlineto{\pgfqpoint{4.060500in}{1.977168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139334in}{1.399521in}}%
\pgfpathlineto{\pgfqpoint{4.139334in}{1.431657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178751in}{1.527585in}}%
\pgfpathlineto{\pgfqpoint{4.178751in}{1.553833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218167in}{1.604879in}}%
\pgfpathlineto{\pgfqpoint{4.218167in}{1.622502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257584in}{1.649638in}}%
\pgfpathlineto{\pgfqpoint{4.257584in}{1.664495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.789706in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297001in}{1.674310in}}%
\pgfpathlineto{\pgfqpoint{4.297001in}{1.700287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789706in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.789706in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385294in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{4.385294in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789706in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{4.385294in}{0.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789706in}{2.356957in}}%
\pgfpathlineto{\pgfqpoint{4.385294in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=2.440290in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont WhiteNoise with IVAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704412in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.356957in}}%
\pgfpathlineto{\pgfqpoint{4.704412in}{2.356957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776939in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.814615in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.814615in}{2.305387in}}%
\pgfpathlineto{\pgfqpoint{4.776939in}{2.305387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824034in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.861710in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.861710in}{2.302182in}}%
\pgfpathlineto{\pgfqpoint{4.824034in}{2.302182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871129in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.908805in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.908805in}{2.297422in}}%
\pgfpathlineto{\pgfqpoint{4.871129in}{2.297422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918224in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.955901in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{4.955901in}{2.293211in}}%
\pgfpathlineto{\pgfqpoint{4.918224in}{2.293211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965320in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.002996in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.002996in}{2.287256in}}%
\pgfpathlineto{\pgfqpoint{4.965320in}{2.287256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153701in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.191377in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.191377in}{2.288640in}}%
\pgfpathlineto{\pgfqpoint{5.153701in}{2.288640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200796in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.238472in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.238472in}{2.286345in}}%
\pgfpathlineto{\pgfqpoint{5.200796in}{2.286345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247891in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.285568in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.285568in}{2.281319in}}%
\pgfpathlineto{\pgfqpoint{5.247891in}{2.281319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294987in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.332663in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.332663in}{2.276350in}}%
\pgfpathlineto{\pgfqpoint{5.294987in}{2.276350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342082in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.379758in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.379758in}{2.270736in}}%
\pgfpathlineto{\pgfqpoint{5.342082in}{2.270736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436272in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{2.234985in}}%
\pgfpathlineto{\pgfqpoint{5.436272in}{2.234985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483368in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.521044in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.521044in}{2.240561in}}%
\pgfpathlineto{\pgfqpoint{5.483368in}{2.240561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530463in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.568139in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.568139in}{2.236597in}}%
\pgfpathlineto{\pgfqpoint{5.530463in}{2.236597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577558in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{2.234094in}}%
\pgfpathlineto{\pgfqpoint{5.577558in}{2.234094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624654in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.662330in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.662330in}{2.226431in}}%
\pgfpathlineto{\pgfqpoint{5.624654in}{2.226431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718844in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.756520in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.756520in}{1.994133in}}%
\pgfpathlineto{\pgfqpoint{5.718844in}{1.994133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765939in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.803616in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.803616in}{2.078704in}}%
\pgfpathlineto{\pgfqpoint{5.765939in}{2.078704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813035in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.850711in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.850711in}{2.089761in}}%
\pgfpathlineto{\pgfqpoint{5.813035in}{2.089761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860130in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.897806in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.897806in}{2.096323in}}%
\pgfpathlineto{\pgfqpoint{5.860130in}{2.096323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907225in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.944902in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{5.944902in}{2.096456in}}%
\pgfpathlineto{\pgfqpoint{5.907225in}{2.096456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001416in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{6.039092in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{6.039092in}{1.462397in}}%
\pgfpathlineto{\pgfqpoint{6.001416in}{1.462397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048511in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{6.086187in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{6.086187in}{1.755615in}}%
\pgfpathlineto{\pgfqpoint{6.048511in}{1.755615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095606in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{6.133283in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{6.133283in}{1.811755in}}%
\pgfpathlineto{\pgfqpoint{6.095606in}{1.811755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142702in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{1.845382in}}%
\pgfpathlineto{\pgfqpoint{6.142702in}{1.845382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189797in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{6.227473in}{-0.487971in}}%
\pgfpathlineto{\pgfqpoint{6.227473in}{1.855396in}}%
\pgfpathlineto{\pgfqpoint{6.189797in}{1.855396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889967in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma\)=0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.266729in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.549301in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.831873in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.114445in,y=0.552778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{0.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=0.625887in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{0.934493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=0.910380in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{1.218986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=1.194873in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{1.503478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=1.479366in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{1.787971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=1.763858in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{2.072464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512666in,y=2.048351in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704412in}{2.356957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465405in,y=2.332844in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795777in}{2.303410in}}%
\pgfpathlineto{\pgfqpoint{4.795777in}{2.307365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842872in}{2.298845in}}%
\pgfpathlineto{\pgfqpoint{4.842872in}{2.305519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889967in}{2.294764in}}%
\pgfpathlineto{\pgfqpoint{4.889967in}{2.300079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937062in}{2.290809in}}%
\pgfpathlineto{\pgfqpoint{4.937062in}{2.295613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984158in}{2.284285in}}%
\pgfpathlineto{\pgfqpoint{4.984158in}{2.290227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.078348in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{5.078348in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172539in}{2.286017in}}%
\pgfpathlineto{\pgfqpoint{5.172539in}{2.291264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219634in}{2.283583in}}%
\pgfpathlineto{\pgfqpoint{5.219634in}{2.289108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266729in}{2.278629in}}%
\pgfpathlineto{\pgfqpoint{5.266729in}{2.284010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313825in}{2.272675in}}%
\pgfpathlineto{\pgfqpoint{5.313825in}{2.280025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360920in}{2.267223in}}%
\pgfpathlineto{\pgfqpoint{5.360920in}{2.274249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455111in}{2.229299in}}%
\pgfpathlineto{\pgfqpoint{5.455111in}{2.240671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502206in}{2.236807in}}%
\pgfpathlineto{\pgfqpoint{5.502206in}{2.244315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549301in}{2.233103in}}%
\pgfpathlineto{\pgfqpoint{5.549301in}{2.240091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596396in}{2.229330in}}%
\pgfpathlineto{\pgfqpoint{5.596396in}{2.238857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643492in}{2.221189in}}%
\pgfpathlineto{\pgfqpoint{5.643492in}{2.231673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737682in}{1.959161in}}%
\pgfpathlineto{\pgfqpoint{5.737682in}{2.029106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784778in}{2.072372in}}%
\pgfpathlineto{\pgfqpoint{5.784778in}{2.085036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831873in}{2.077008in}}%
\pgfpathlineto{\pgfqpoint{5.831873in}{2.102514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878968in}{2.083318in}}%
\pgfpathlineto{\pgfqpoint{5.878968in}{2.109328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926063in}{2.081883in}}%
\pgfpathlineto{\pgfqpoint{5.926063in}{2.111029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020254in}{1.346853in}}%
\pgfpathlineto{\pgfqpoint{6.020254in}{1.577942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067349in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{6.067349in}{1.774097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114445in}{1.781067in}}%
\pgfpathlineto{\pgfqpoint{6.114445in}{1.842443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161540in}{1.821862in}}%
\pgfpathlineto{\pgfqpoint{6.161540in}{1.868901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.704412in}{0.650000in}}{\pgfqpoint{1.595588in}{1.706957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208635in}{1.826248in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{1.884543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704412in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{4.704412in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704412in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704412in}{2.356957in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.356957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502206in,y=2.440290in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SaltPepper with IVAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497462in}{0.214473in}}%
\pgfpathlineto{\pgfqpoint{5.677538in}{0.214473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.699760in}{0.214473in}}{\pgfqpoint{5.699760in}{0.236695in}}%
\pgfpathlineto{\pgfqpoint{5.699760in}{0.380522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.699760in}{0.402745in}}{\pgfqpoint{5.677538in}{0.402745in}}%
\pgfpathlineto{\pgfqpoint{1.497462in}{0.402745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475240in}{0.402745in}}{\pgfqpoint{1.475240in}{0.380522in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{0.236695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475240in}{0.214473in}}{\pgfqpoint{1.497462in}{0.214473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519684in}{0.280522in}}%
\pgfpathlineto{\pgfqpoint{1.741906in}{0.280522in}}%
\pgfpathlineto{\pgfqpoint{1.741906in}{0.358300in}}%
\pgfpathlineto{\pgfqpoint{1.519684in}{0.358300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830795in,y=0.280522in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \beta\) = 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354526in}{0.280522in}}%
\pgfpathlineto{\pgfqpoint{2.576748in}{0.280522in}}%
\pgfpathlineto{\pgfqpoint{2.576748in}{0.358300in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{0.358300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665637in,y=0.280522in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \beta\) = 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281190in}{0.280522in}}%
\pgfpathlineto{\pgfqpoint{3.503412in}{0.280522in}}%
\pgfpathlineto{\pgfqpoint{3.503412in}{0.358300in}}%
\pgfpathlineto{\pgfqpoint{3.281190in}{0.358300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592301in,y=0.280522in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \beta\) = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116032in}{0.280522in}}%
\pgfpathlineto{\pgfqpoint{4.338254in}{0.280522in}}%
\pgfpathlineto{\pgfqpoint{4.338254in}{0.358300in}}%
\pgfpathlineto{\pgfqpoint{4.116032in}{0.358300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427143in,y=0.280522in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \beta\) = 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042696in}{0.280522in}}%
\pgfpathlineto{\pgfqpoint{5.264918in}{0.280522in}}%
\pgfpathlineto{\pgfqpoint{5.264918in}{0.358300in}}%
\pgfpathlineto{\pgfqpoint{5.042696in}{0.358300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353807in,y=0.280522in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \beta\) = 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/large_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.501070in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687634in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.941554in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.941554in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.687634in}{3.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.927213in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.918936in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.918936in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.927213in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.927213in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.927213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.418748in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.285136in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.285136in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.418748in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.418748in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.418748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{1.518129in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.368498in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.368498in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.518129in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.518129in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.518129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.044359in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.044359in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.165749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.986577in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.980696in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.980696in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.986577in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.986577in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.986577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{0.432272in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.406869in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.530110in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.649492in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.886358in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.927988in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.938579in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.945773in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.945987in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.944226in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.949187in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.951572in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.947566in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.951599in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.952054in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.948680in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.953214in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.952088in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.948684in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.950576in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.946520in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.948624in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.959222in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.959222in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.956590in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.956722in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.959085in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.960730in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.961366in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.960028in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.963114in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.960906in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.957854in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.960738in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.958934in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.954421in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.955753in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.957650in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.948950in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.940515in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.910973in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.762543in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.917862in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.432272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{0.433192in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.408728in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.199493in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.119975in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.406093in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.486335in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.501459in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.507603in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.513024in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.522057in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.526374in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.510474in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.513124in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.507832in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.515301in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.509762in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.517894in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.515632in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.512614in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.509108in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.509506in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.513724in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.586418in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.586418in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.574938in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.586062in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.582165in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.587524in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.591565in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.585956in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.595215in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.585459in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.592303in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.586419in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.606026in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.603179in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.610450in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.610626in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.611915in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.628018in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.626479in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.543391in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.701776in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.433192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{0.431928in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.407604in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{0.850529in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.417747in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.760076in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.780944in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.784538in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.796225in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.777448in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.781189in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.782862in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{1.777857in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.773654in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.775040in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.772865in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.764325in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{1.784734in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{1.768733in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.765535in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.774329in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.906380in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.906380in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.897870in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{1.912250in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{1.917584in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.909376in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.915242in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.913772in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.924322in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.923771in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{1.924187in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.927364in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.924926in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.935870in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.946964in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.965220in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.973757in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.970658in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.943004in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.263823in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.431928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{0.430030in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.407584in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.076621in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.230178in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.304306in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.325413in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.340101in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.344815in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.346273in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.340443in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{1.347128in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.352159in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.345526in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.340847in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.348020in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.348832in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{1.346726in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{1.350194in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.350199in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.348791in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.467996in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.467996in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{1.472253in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.473543in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.471360in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.480679in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.484917in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.496588in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.492280in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.497497in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.501937in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.498304in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.515848in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.499287in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.035424in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.430030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{0.429252in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.408597in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.722872in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.948449in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.986098in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.993685in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{3.003507in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{3.002291in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{3.005016in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{3.002963in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{3.006234in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{3.005324in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{3.007701in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{3.007380in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{3.005767in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{3.007349in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{3.006795in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{3.006150in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{3.006203in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{3.008884in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{3.015976in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{3.015976in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{3.011376in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{3.012995in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{3.011254in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{3.014184in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{3.011851in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{3.012783in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{3.012775in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{3.010797in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{3.010897in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{3.010932in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{3.010214in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{3.008868in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{3.008552in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.999231in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.992215in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.964644in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.910441in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.429252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.934535in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.919679in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{2.931565in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.936059in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.939947in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.948934in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.952433in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.956109in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.955844in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.957432in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.958920in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.962035in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.961217in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.964997in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.963918in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.966047in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.966614in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.964488in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.964857in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.961708in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.967065in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.975427in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.975427in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.969392in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.973330in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.970998in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.971064in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.972688in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.971097in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.969236in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.969923in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.968675in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.968524in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.966191in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.965760in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.961202in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.964813in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.961794in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.957034in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.949617in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.948768in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{2.942888in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.934535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.486144in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.333110in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{2.402276in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.447860in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.501731in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.528251in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.554772in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.572394in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.586763in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.600788in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.614963in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.630860in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.635431in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.642354in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.640908in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.646808in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.650140in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.655823in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.652992in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.665777in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.657627in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.655198in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.703400in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.703400in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.710249in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.717406in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.708151in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.710096in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.712138in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.714726in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.704066in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.704930in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.705120in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.699630in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.688241in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.683742in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.673573in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.645824in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.633237in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.610508in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.567292in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{2.540843in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.486144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{1.638692in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.419796in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.534642in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.582481in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.637519in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.682555in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.727180in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.751009in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.799044in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.821905in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.844189in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{1.860058in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.891776in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.896167in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.903263in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.921471in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.926261in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{1.944471in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{1.953057in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.952061in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.954554in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.101937in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.101937in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.097423in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.099872in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.092642in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.085876in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.088043in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.068004in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.067074in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.064809in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.034635in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.023060in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.007214in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.988069in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.950565in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.920252in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.890340in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.847880in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.749809in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.696230in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.638692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{1.251354in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.100940in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.128090in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.165492in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.202607in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.231303in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.265281in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.286666in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.317156in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.343410in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.370060in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{1.405016in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.424784in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.428670in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.458336in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.457077in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{1.470911in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{1.482211in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.493428in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.499775in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.669816in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.669816in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{1.655473in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{1.654911in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.637270in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.636638in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.630701in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.618073in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.608336in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{1.598273in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.572548in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.556733in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.503193in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.447255in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.406029in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.369739in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.335918in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.251354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.985855in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.978639in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{3.006239in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{3.009712in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{3.009977in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{3.010807in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{3.012568in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{3.012914in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{3.013386in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{3.014663in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{3.012193in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{3.016370in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{3.012512in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{3.015030in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{3.012554in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{3.013894in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{3.012827in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{3.011847in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{3.011701in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{3.013658in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{3.014591in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{3.015814in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{3.021300in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{3.021300in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{3.021035in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{3.019854in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{3.016996in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{3.018181in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{3.017279in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{3.018875in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{3.020371in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{3.019069in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{3.017712in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{3.022114in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{3.018148in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{3.019044in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{3.016915in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{3.018562in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{3.018517in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{3.017303in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{3.016684in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{3.016558in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{3.013688in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.985855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744630in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744630in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972616in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972616in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200601in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200601in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428587in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428587in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656572in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656572in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884558in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884558in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314594in,y=0.222994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \phi\) nb iteraton}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687634in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495888in,y=0.413387in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687634in}{0.731111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495888in,y=0.706999in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687634in}{1.024722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495888in,y=1.000610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687634in}{1.318333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495888in,y=1.294221in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687634in}{1.611944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495888in,y=1.587832in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687634in}{1.905556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495888in,y=1.881443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687634in}{2.199167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495888in,y=2.175054in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687634in}{2.492778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495888in,y=2.468665in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687634in}{2.786389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495888in,y=2.762276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687634in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448627in,y=3.055887in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393071in,y=1.758750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884558in}{2.993091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884558in}{2.427009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884558in}{1.580822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884558in}{1.091666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884558in}{3.040069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.923075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.351942in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.351942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{1.443314in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.443314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{1.105054in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.105054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.983637in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.983637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744807in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.723986in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.706018in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.898666in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.934251in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.943764in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.951711in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.950870in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.949323in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.954060in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.956155in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.952710in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.956253in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.957584in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.954354in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.957290in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.956409in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.953884in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.953649in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.951555in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.953923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744777in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.450634in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.331683in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.516286in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.557176in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.556687in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.559114in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.561737in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.562618in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.566200in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.548446in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.552714in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.546646in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.555258in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.547859in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.554730in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.551578in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.547389in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.547585in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.542222in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.550071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744974in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.057176in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.680375in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.866916in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.873082in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.867308in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.871595in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.856659in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.853058in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.855113in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{1.851022in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.848712in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.850650in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.844406in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.844054in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.836851in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{1.840491in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.831703in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.840354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745221in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{0.882086in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.287954in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.368384in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.410077in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.411858in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.421019in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.421156in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.419277in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.426108in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.412680in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{1.412974in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.416419in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.408511in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.406103in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.410782in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{1.409490in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{1.414559in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.407846in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.408394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744831in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.750588in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.767637in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.956546in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.989157in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.996458in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{3.006029in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{3.005579in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{3.007615in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{3.007263in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{3.006930in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{3.008515in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{3.008672in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{3.010238in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{3.010081in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{3.008809in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{3.010766in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{3.009024in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{3.009572in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{3.008789in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{3.012430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.927107in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{2.937227in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.942414in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.944782in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.952984in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.957114in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.960461in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.958523in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.961596in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.962556in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.964082in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.965355in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.965570in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.967116in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.967508in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.969367in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.968839in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.967743in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.969093in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.965550in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.971246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.409627in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{2.471559in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.507576in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{2.556119in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{2.580744in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{2.600298in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.616975in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{2.642265in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{2.651602in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{2.665245in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{2.670275in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.673642in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{2.672487in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{2.680767in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.681139in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.682959in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.680571in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.691592in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.683938in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.679299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{1.529244in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.584247in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.642226in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.742699in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.786447in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.823716in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.893557in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.914560in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.933625in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{1.947346in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.978293in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.981620in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.985633in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{2.004757in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{2.006068in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{2.026465in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.024742in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{2.028246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{1.176147in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{1.211655in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.318666in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.356268in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.377819in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{1.410175in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.479330in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{1.501644in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.516560in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.523372in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.543455in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.547487in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{1.547174in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{1.568842in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.580508in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.584795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687634in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744630in}{2.982247in}}%
\pgfpathlineto{\pgfqpoint{0.801627in}{3.009964in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{3.013135in}}%
\pgfpathlineto{\pgfqpoint{0.915619in}{3.013331in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{3.014055in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{3.015542in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{3.015738in}}%
\pgfpathlineto{\pgfqpoint{1.143605in}{3.015151in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{3.016854in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{3.015171in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{3.019242in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{3.015112in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{3.017050in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{3.016462in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{3.016384in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{3.015053in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{3.015014in}}%
\pgfpathlineto{\pgfqpoint{1.713569in}{3.014348in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{3.016756in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{3.017813in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{3.018557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687634in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{0.687634in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941554in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.941554in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687634in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.941554in}{0.437500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687634in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{1.941554in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314594in,y=3.163333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Blurring}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192338in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{2.192338in}{3.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.937303in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.928224in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.928224in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.937303in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.937303in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.937303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.704141in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.704141in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.727272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.349854in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.321655in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.321655in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.349854in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.349854in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.349854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{1.981494in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{1.981494in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{1.981494in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.981494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{1.671369in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.637863in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{1.637863in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{1.671369in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{1.671369in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.671369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.986577in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.980696in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.980696in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.986577in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.986577in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.986577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{0.431533in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.407529in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.539135in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.670071in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.919712in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.968119in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.983986in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.990406in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.993387in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.994231in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.995565in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.993014in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.995285in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.993483in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.996212in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.997629in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.995397in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.995519in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.997118in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.995234in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.994828in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.994648in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.001165in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.001165in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{3.000710in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.999600in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{3.004332in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{3.001938in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{3.000846in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{3.003860in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{3.001833in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{3.001977in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{3.002133in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.997631in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{3.000913in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.998332in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.999255in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.994054in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.989903in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.974922in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.937281in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.767097in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.851056in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.431533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{0.432961in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.409077in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.405349in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.471106in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.799056in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.884554in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.912164in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.926529in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.930530in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.939425in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.937060in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.939666in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.941427in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.942878in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.940522in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.944093in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.941565in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.944227in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.945426in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.946513in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.945525in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.946623in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.956409in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.956409in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.955040in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.953856in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.954905in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.954733in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.953128in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.953850in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.951235in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.955025in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.954949in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.952404in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.947963in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.951275in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.944472in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.927683in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.901307in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.839373in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.613142in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.705636in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.432961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{0.434051in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.407751in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.250240in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.174509in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.531167in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.655706in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.725881in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.741671in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.745637in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.750234in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.752478in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.757193in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.755725in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.760325in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.759026in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.758208in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.764596in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.759071in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.764470in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.759429in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.760263in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.795446in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.795446in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.787902in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.792061in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.788730in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.789234in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.789711in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.790067in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.790960in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.788945in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.794210in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.782013in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.785940in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.779576in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.775086in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.764138in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.745314in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.706298in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.613996in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.345105in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.518747in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.434051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{0.432765in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.403791in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.091980in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{1.847499in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.176198in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.306025in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.364464in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.400286in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.405144in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.420658in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.426219in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.429398in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.428303in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.436059in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.438650in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.435031in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.435252in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.437708in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.437901in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.437057in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.433414in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.485668in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.485668in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.492947in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.489245in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.489791in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.489937in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.483738in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.493820in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.486586in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.490113in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.483928in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.486787in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.479907in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.460658in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.460308in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.429266in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.383648in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.281953in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.022217in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.338219in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.432765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{0.430585in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{0.955357in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{1.572798in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{1.845736in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{1.956005in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.011452in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.036161in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.048435in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.056232in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.064911in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.070793in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.074641in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.076067in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.074604in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.073190in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.075658in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.074829in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.074960in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.079323in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.071575in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.070365in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.128234in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.128234in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.130078in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.131569in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.136714in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.131404in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.136252in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.136528in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.133156in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.133690in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.136251in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.131604in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.129891in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.116686in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.117397in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.105752in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.082270in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.040159in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{1.943687in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{1.719091in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.157938in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.430585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{0.429252in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.408597in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.722872in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.948449in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.986098in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.993685in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{3.003507in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{3.002291in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{3.005016in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{3.002963in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{3.006234in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{3.005324in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{3.007701in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{3.007380in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{3.005767in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{3.007349in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{3.006795in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{3.006150in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{3.006203in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.008884in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.015976in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.015976in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{3.011376in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{3.012995in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{3.011254in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{3.014184in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{3.011851in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{3.012783in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{3.012775in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{3.010797in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{3.010897in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{3.010932in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{3.010214in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{3.008868in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{3.008552in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.999231in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.992215in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.964644in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.910441in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{0.429252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.938166in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.926069in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.986359in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.992178in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{3.000814in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{3.003475in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{3.002846in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{3.006634in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{3.007133in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{3.006709in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{3.006467in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{3.008118in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{3.006052in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{3.006300in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{3.006519in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{3.006821in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{3.007346in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{3.009150in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{3.003580in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{3.007473in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.009250in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.013731in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.013731in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{3.013277in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{3.010358in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{3.013126in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{3.014930in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{3.012285in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{3.013236in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{3.012469in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{3.012180in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{3.014150in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{3.012945in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{3.011973in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{3.013023in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{3.014164in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{3.011532in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{3.006785in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{3.010345in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{3.005999in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.999798in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.993834in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.938166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.719139in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.690351in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.877861in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.933875in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.951099in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.966380in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.967984in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.973950in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.974209in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.976645in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.973435in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.977300in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.978649in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.980877in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.980054in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.979926in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.981303in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.978462in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.980885in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.978159in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.979645in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.979955in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.987241in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.987241in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.985946in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.985395in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.986937in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.984975in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.987929in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.988249in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.986476in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.986080in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.983984in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.981898in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.984482in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.983786in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.980053in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.974391in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.972786in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.960663in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.942849in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.890070in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.719139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.339467in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.291836in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.583607in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.719585in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.782533in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.814376in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.830834in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.842755in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.848376in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.853398in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.862150in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.862160in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.862649in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.866710in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.865687in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.861681in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.866488in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.866115in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.864307in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.864804in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.861175in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.864667in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.875352in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.875352in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.873128in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.878033in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.875986in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.880715in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.877915in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.873835in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.878873in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.876362in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.871967in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.871751in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.871252in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.865206in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.863182in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.856275in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.844825in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.833174in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.800032in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.743774in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.621570in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.339467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{1.949518in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.914522in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.228383in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.397930in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.479293in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.537007in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.568942in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.580113in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.601584in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.611565in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.609516in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.613937in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.619390in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.617734in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.621164in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.628170in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.621430in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.620078in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.620423in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.613676in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.623862in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.637453in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.637453in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.634250in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.636820in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.638966in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.637418in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.640975in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.635923in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.634342in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.639889in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.631928in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.631367in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.627527in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.627162in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.623832in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.609169in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.593680in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.561374in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.508612in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.430955in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.266607in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.949518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{1.624733in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.586628in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.870256in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.045036in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.143977in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.205887in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.237604in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.265922in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.282702in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.289115in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.287018in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.298439in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.302025in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.304386in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.304673in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.301812in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.302620in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.299671in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.301533in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.303957in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.301477in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.303818in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.322005in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.322005in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.322819in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.323550in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.321902in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.317422in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.325670in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.327496in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.328628in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.324960in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.329944in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.320337in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.318996in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.315764in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.292057in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.268152in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.233826in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.177782in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.080239in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.917875in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.624733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.985855in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.978639in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{3.006239in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{3.009712in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{3.009977in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{3.010807in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{3.012568in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{3.012914in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{3.013386in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{3.014663in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{3.012193in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{3.016370in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{3.012512in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{3.015030in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{3.012554in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{3.013894in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{3.012827in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{3.011847in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{3.011701in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{3.013658in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{3.014591in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.015814in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.021300in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.021300in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{3.021035in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{3.019854in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{3.016996in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{3.018181in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{3.017279in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{3.018875in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{3.020371in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{3.019069in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{3.017712in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{3.022114in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{3.018148in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{3.019044in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{3.016915in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{3.018562in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{3.018517in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{3.017303in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{3.016684in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{3.016558in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{3.013688in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{2.985855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249335in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249335in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477320in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477320in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705306in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705306in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933291in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933291in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161277in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161277in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389262in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389262in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819298in,y=0.222994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \phi\) nb iteraton}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192338in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000593in,y=0.413387in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192338in}{0.731111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000593in,y=0.706999in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192338in}{1.024722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000593in,y=1.000610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192338in}{1.318333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000593in,y=1.294221in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192338in}{1.611944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000593in,y=1.587832in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192338in}{1.905556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000593in,y=1.881443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192338in}{2.199167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000593in,y=2.175054in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192338in}{2.492778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000593in,y=2.468665in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192338in}{2.786389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000593in,y=2.762276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192338in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953331in,y=3.055887in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389262in}{2.923212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389262in}{2.027991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389262in}{1.283981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389262in}{0.940749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389262in}{0.770749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389262in}{3.040069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.932764in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.932764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.715707in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.715707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.335754in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.335754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{1.963867in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{1.963867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{1.654616in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{1.654616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.983637in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.983637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249517in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.695095in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.718584in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.928497in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.971520in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.986945in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.992230in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.996321in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.996282in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.998239in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.995323in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.998709in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.997730in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.999022in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{3.000745in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.998122in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.998728in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{3.000725in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.997417in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.997769in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.997906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249465in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.555493in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.542124in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.819215in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.892930in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.919923in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.937501in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.945350in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.942512in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.946035in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.948188in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.948952in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.945878in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.948971in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.947346in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.949480in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.950185in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.950283in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.951516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249495in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.384494in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.259807in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.572581in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.681002in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.724065in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.745009in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.758378in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.762606in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.768087in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.767245in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.775701in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.772335in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.775643in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.774547in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.773959in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.776915in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.773901in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.778266in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.773666in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.777855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249716in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.215100in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{1.934858in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.229076in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.344837in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.396865in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.430297in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.432901in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.450282in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.454510in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.458092in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.456115in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.463143in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.461322in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.466235in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.459384in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.462594in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.463749in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.463573in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.465002in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.459541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249892in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{1.645945in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{1.894711in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{1.998082in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.046861in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.070956in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.082916in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.086459in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.097401in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.101198in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.105446in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.104878in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.103880in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.104859in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.105955in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.103117in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.105837in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.105446in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.099300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249535in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.750588in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.767637in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.956546in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.989157in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.996458in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{3.006029in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{3.005579in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{3.007615in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{3.007263in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{3.006930in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{3.008515in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{3.008672in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{3.010238in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{3.010081in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{3.008809in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{3.010766in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{3.009024in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{3.009572in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{3.008789in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.012430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.932118in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.990096in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.995988in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{3.003407in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{3.006910in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{3.004816in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{3.009083in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{3.010649in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{3.009866in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{3.009220in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{3.010532in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{3.010101in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{3.009240in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{3.009494in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{3.010179in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{3.009553in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{3.011138in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{3.011138in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{3.006969in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{3.010375in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.011491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.704745in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.883966in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.938362in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.955881in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.969583in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.971188in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.977001in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.978998in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.980564in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.977667in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.980642in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.982365in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.984381in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.983265in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.984087in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.984616in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.981719in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.983911in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.981777in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.982795in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.983598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.315652in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.602588in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.731679in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.791282in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.823775in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.837829in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.849515in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.855779in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.859302in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.866701in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.866956in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.867308in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.871536in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.872280in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.867758in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.872201in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.873415in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.870146in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.871419in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.867151in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.870009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{1.932020in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{2.247495in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.414442in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.493952in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.581311in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.594641in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.612708in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.619363in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.618522in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.622652in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.623200in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.629640in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.626038in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.628544in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.634572in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.629424in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.629522in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.628622in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.623963in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.630657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{1.605681in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{1.894066in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.062638in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.160880in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{2.219856in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{2.252878in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{2.278990in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.293905in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{2.302439in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{2.303007in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{2.309388in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{2.315985in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{2.314673in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{2.316650in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{2.314654in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{2.314145in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{2.308546in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{2.311717in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{2.313753in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{2.312148in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{2.312912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192338in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249335in}{2.982247in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{3.009964in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{3.013135in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{3.013331in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{3.014055in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{3.015542in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{3.015738in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{3.015151in}}%
\pgfpathlineto{\pgfqpoint{2.705306in}{3.016854in}}%
\pgfpathlineto{\pgfqpoint{2.762302in}{3.015171in}}%
\pgfpathlineto{\pgfqpoint{2.819298in}{3.019242in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{3.015112in}}%
\pgfpathlineto{\pgfqpoint{2.933291in}{3.017050in}}%
\pgfpathlineto{\pgfqpoint{2.990288in}{3.016462in}}%
\pgfpathlineto{\pgfqpoint{3.047284in}{3.016384in}}%
\pgfpathlineto{\pgfqpoint{3.104280in}{3.015053in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{3.015014in}}%
\pgfpathlineto{\pgfqpoint{3.218273in}{3.014348in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{3.016756in}}%
\pgfpathlineto{\pgfqpoint{3.332266in}{3.017813in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{3.018557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192338in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.192338in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446259in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192338in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.437500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192338in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819298in,y=3.163333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont WhiteNoise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697043in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.950963in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.950963in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.697043in}{3.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.869284in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.852765in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.852765in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.869284in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.869284in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.869284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.402608in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.348725in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.348725in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.402608in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.402608in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.402608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{1.760513in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{1.676498in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{1.676498in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{1.760513in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{1.760513in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{1.760513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{1.222615in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{1.222615in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{1.313480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.986577in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.980696in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.980696in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.986577in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.986577in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.986577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{0.432369in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{0.408924in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.481083in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.589672in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.882196in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.946415in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.966103in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.974222in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.978506in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.980498in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.979120in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.983339in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.983897in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.986415in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.983460in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.985431in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.986257in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.985076in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.984956in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.987856in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.983251in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.984877in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.992614in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.992614in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.990757in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.993667in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.990500in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.992102in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.992135in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.992883in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.990430in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.992524in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.988035in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.990942in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.984552in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.986697in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.983756in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.983069in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.974315in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.960532in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.909185in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.717642in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.789744in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{0.432369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{0.428966in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{0.405985in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.366343in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.372557in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.725556in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.828276in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.869827in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.878004in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.894314in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.897695in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.896920in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.903760in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.905614in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.906779in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.906319in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.909847in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.904196in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.909628in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.904865in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.911956in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.907689in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.910795in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.922880in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.926128in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.920340in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.922506in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.918112in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.920643in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.921508in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.919757in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.917986in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.914152in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.910284in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.905993in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.899401in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.859167in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.794254in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.554942in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.664624in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{0.428966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{0.428333in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{0.405913in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.070332in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.425697in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.553783in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.608251in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.634007in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.655940in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.661841in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.667093in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.671952in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.677424in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.678843in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.678506in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.677462in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.678090in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.682642in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.679486in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.680319in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.681215in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.678268in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.711883in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.711883in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.713478in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.711673in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.711918in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.713342in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.711826in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.708344in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.709179in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.715263in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.709126in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.703519in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.700235in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.702512in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.691853in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.677261in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.662498in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.626222in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.546705in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.288540in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.495239in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{0.428333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{0.431618in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{0.407014in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.066046in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{1.703687in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.011902in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.124644in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.214229in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.236573in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.236128in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.254244in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.254855in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.260099in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.269270in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.259177in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.273140in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.265904in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.268702in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.268195in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.261869in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.271057in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.272871in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.341717in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.341717in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.341651in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.329269in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.339463in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.342714in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.338153in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.343718in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.340691in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.344026in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.342979in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.334913in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.330552in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.328389in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.330528in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.315525in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.303307in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.264724in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.188538in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{1.948287in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{0.431618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{0.429252in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{0.408597in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.722872in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.948449in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.986098in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.993685in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{3.003507in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{3.002291in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{3.005016in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{3.002963in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{3.006234in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{3.005324in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{3.007701in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{3.007380in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.005767in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{3.007349in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{3.006795in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{3.006150in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{3.006203in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{3.008884in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{3.015976in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{3.015976in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{3.011376in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{3.012995in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{3.011254in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{3.014184in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.011851in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{3.012783in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{3.012775in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{3.010797in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{3.010897in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{3.010932in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{3.010214in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{3.008868in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{3.008552in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.999231in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.992215in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.964644in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.910441in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{0.429252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.868416in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.852772in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{2.945779in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.967526in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.984902in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.988402in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.992915in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.993238in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.995464in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.995887in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.996026in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.996889in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.994736in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.998929in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.993790in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.999443in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.000171in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{3.000144in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{3.000124in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.995377in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.996322in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.999162in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{3.004715in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{3.004715in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{3.004932in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{3.003645in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{3.004928in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{3.005377in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.005350in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{3.002923in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{3.004322in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.998493in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{3.002016in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{3.002331in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{3.001766in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{3.001209in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.999756in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.998121in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.994022in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.992668in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.976337in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{2.953141in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.868416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.437605in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.376364in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{2.633594in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.752671in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.814598in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.853911in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.873547in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.885095in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.905148in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.914377in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.915670in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.929162in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.927604in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.934206in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.939302in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.941296in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.945974in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.943963in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.947178in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.946422in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.950137in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.952177in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.959389in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.959389in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.959276in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.957432in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.956872in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.956485in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.957684in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.953279in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.951163in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.952579in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.943365in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.944352in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.937565in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.934983in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.927065in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.912002in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.899983in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.880862in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.847359in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.789923in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{2.677792in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.437605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{1.831750in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{1.739226in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{2.040944in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.263801in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.394595in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.482155in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.550743in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.589498in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.636116in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.671746in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.682009in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.709751in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.727234in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.737003in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.749807in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.760287in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.760555in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.774025in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.778938in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.788349in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.791079in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.817402in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.817402in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.816726in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.809432in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.810713in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.807287in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.798129in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.795422in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.787424in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.783199in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.772024in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.757953in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.739774in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.720793in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.697074in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.658271in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.621627in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.553549in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.472185in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.346011in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{2.133227in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{1.831750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{1.284622in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{1.752906in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.018679in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.111880in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.179827in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.225476in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.280501in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.309508in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.347099in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.373816in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.389560in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.407898in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.425781in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.436559in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.451079in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.464428in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.469960in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.477546in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.485652in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.548995in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.548995in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.536548in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.529649in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.524768in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.513414in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.498143in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.491970in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.479435in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.464889in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.453268in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.428505in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.397626in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.371317in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.323891in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.271239in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.203146in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.131259in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.013586in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{1.870019in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.651994in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{1.387983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.985855in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.978639in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{3.006239in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{3.009712in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{3.009977in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{3.010807in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{3.012568in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{3.012914in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{3.013386in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{3.014663in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{3.012193in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{3.016370in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{3.012512in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{3.015030in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{3.012554in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{3.013894in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.012827in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{3.011847in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{3.011701in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{3.013658in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{3.014591in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{3.015814in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{3.021300in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{3.021300in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{3.021035in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{3.019854in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{3.016996in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{3.018181in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.017279in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{3.018875in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{3.020371in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{3.019069in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{3.017712in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{3.022114in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{3.018148in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{3.019044in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{3.016915in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{3.018562in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{3.018517in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{3.017303in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{3.016684in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{3.016558in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{3.013688in}}%
\pgfpathlineto{\pgfqpoint{3.754039in}{2.985855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754039in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754039in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982025in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982025in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210010in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210010in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437996in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437996in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665981in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.665981in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893967in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893967in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324003in,y=0.222994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \phi\) nb iteraton}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697043in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505297in,y=0.413387in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697043in}{0.731111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505297in,y=0.706999in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697043in}{1.024722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505297in,y=1.000610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697043in}{1.318333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505297in,y=1.294221in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697043in}{1.611944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505297in,y=1.587832in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697043in}{1.905556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505297in,y=1.881443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697043in}{2.199167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505297in,y=2.175054in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697043in}{2.492778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505297in,y=2.468665in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697043in}{2.786389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505297in,y=2.762276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697043in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458036in,y=3.055887in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893967in}{2.789032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893967in}{2.251136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893967in}{1.742895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893967in}{1.287798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893967in}{3.040069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.861025in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.861025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.375666in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.375666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{1.718506in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{1.718506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{1.268048in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{1.268048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.983637in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.983637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.754178in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.635414in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.653657in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.895690in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.953473in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.970209in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.978645in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.981131in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.983598in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.981836in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.987141in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.985966in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.989470in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.986945in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.989157in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.989196in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.988589in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.987728in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.990762in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.987004in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.988746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.754357in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.515483in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.463749in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.759905in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.843721in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.878406in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.888702in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.900153in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.903990in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.905536in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.909275in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.911800in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.913268in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.913914in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.915245in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.911154in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.916067in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.912602in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.919042in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.915284in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.915578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.754433in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.179436in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.486201in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.590002in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.635375in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.655634in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.673897in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.682176in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.683664in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.687735in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.693275in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.697053in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.693843in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.692903in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.694958in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.697992in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.695702in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.695996in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.697346in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.695076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.754359in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.185582in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{1.825987in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.100220in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.194684in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.243776in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.264877in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.283550in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.282258in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.292398in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.294884in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.301539in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.306648in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.299934in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.308429in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.302028in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.305708in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.303829in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.295569in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.306354in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.307294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.754240in}{0.423611in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.750588in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.767637in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.956546in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.989157in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.996458in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{3.006029in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{3.005579in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{3.007615in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{3.007263in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{3.006930in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{3.008515in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{3.008672in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{3.010238in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{3.010081in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.008809in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{3.010766in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{3.009024in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{3.009572in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{3.008789in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{3.012430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.860594in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{2.949460in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.988785in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.991212in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.995518in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.998337in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.998826in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.999179in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.999453in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.996614in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{3.001625in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.998357in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{3.001469in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.002761in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{3.002761in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{3.002526in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.999511in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{3.000627in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{3.001939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.406985in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{2.655693in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.771297in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.830979in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.867386in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.886765in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.898548in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.916106in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.924680in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.926618in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.936757in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.935485in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.943393in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.945232in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.947288in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.951829in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.950224in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.952025in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.951927in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.954706in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.955783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{1.785488in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{2.087085in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{2.304906in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{2.433390in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.517852in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.586185in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.623885in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.666595in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.696270in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.710892in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.733852in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.749629in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.760101in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.768616in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.777855in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.790656in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.794825in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.793984in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.802537in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.804240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{1.336302in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{1.598321in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{1.811463in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{1.958993in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{2.074969in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{2.157513in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{2.225533in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{2.274683in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{2.325909in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{2.353567in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{2.387802in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{2.413542in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.427224in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.443666in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{2.458875in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{2.467351in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{2.482247in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.494598in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.499805in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{2.507047in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{2.517324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697043in}{0.437500in}}{\pgfqpoint{1.253920in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754039in}{2.982247in}}%
\pgfpathlineto{\pgfqpoint{3.811035in}{3.009964in}}%
\pgfpathlineto{\pgfqpoint{3.868032in}{3.013135in}}%
\pgfpathlineto{\pgfqpoint{3.925028in}{3.013331in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{3.014055in}}%
\pgfpathlineto{\pgfqpoint{4.039021in}{3.015542in}}%
\pgfpathlineto{\pgfqpoint{4.096017in}{3.015738in}}%
\pgfpathlineto{\pgfqpoint{4.153014in}{3.015151in}}%
\pgfpathlineto{\pgfqpoint{4.210010in}{3.016854in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{3.015171in}}%
\pgfpathlineto{\pgfqpoint{4.324003in}{3.019242in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{3.015112in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{3.017050in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{3.016462in}}%
\pgfpathlineto{\pgfqpoint{4.551988in}{3.016384in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.015053in}}%
\pgfpathlineto{\pgfqpoint{4.665981in}{3.015014in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{3.014348in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{3.016756in}}%
\pgfpathlineto{\pgfqpoint{4.836970in}{3.017813in}}%
\pgfpathlineto{\pgfqpoint{4.893967in}{3.018557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697043in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.697043in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950963in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.950963in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697043in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.950963in}{0.437500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697043in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{4.950963in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324003in,y=3.163333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SaltPepper}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

